Effective interface conditions for the forced infiltration of a viscous fluid into a porous medium using homogenization

It is generally accepted that the effective velocity of a viscous flow over a porous bed satisfies the Beavers-Joseph slip law. To the contrary, in the case of a forced infiltration of a viscous fluid into a porous medium the interface law has been a subject of controversy. In this paper, we prove rigorously that the effective interface conditions are: (i) the continuity of the normal effective velocities; (ii) zero Darcy's pressure and (iii) a given slip velocity. The effective tangential slip velocity is calculated from the boundary layer and depends only on the pore geometry. In the next order of approximation, we derive a pressure slip law. An independent confirmation of the analytical results using direct numerical simulation of the flow at the microscopic level is given, as well.

==> GeometryBoundaryLayer.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{GeometryBoundaryLayer.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontaaa\undefined%
\gdef\SetFigFontaaa#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2051,4641)(46,-3626)
\put(931,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFontaaa{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(931,569){\makebox(0,0)[lb]{\smash{{\SetFigFontaaa{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
%\put(1531,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFontaaa{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(1,0)}%
%}}}}
\put(901,-1400){\makebox(0,0)[lb]{\smash{{\SetFigFontaaa{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
%\put(533,-1498){\makebox(0,0)[lb]{\smash{{\SetFigFontaaa{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,0)$}%
%}}}}
\put(136,-556){\makebox(0,0)[lb]{\smash{{\SetFigFontaaa{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z^+$}%
}}}}
\put( 136,-2416){\makebox(0,0)[lb]{\smash{{\SetFigFontaaa{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z^-$}%
}}}}
\put(2082,-1457){\makebox(0,0)[lb]{\smash{{\SetFigFontaaa{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_1$}%
}}}}
\put(297,868){\makebox(0,0)[lb]{\smash{{\SetFigFontaaa{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_2$}%
}}}}
\put(1617,-1922){\makebox(0,0)[lb]{\smash{{\SetFigFontaaa{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_f-(0,1)$}%
}}}}
\put(1647,-2822){\makebox(0,0)[lb]{\smash{{\SetFigFontaaa{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_f-(0,2)$}%
}}}}
\end{picture}%


==> GeometryTD.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{GeometryTD.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontaa\undefined%
\gdef\SetFigFontaa#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2412,2137)(-1004,-3086)
\put(-950,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFontaa{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
\put(-950,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFontaa{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H$}%
}}}}
\put(361,-3081){\makebox(0,0)[lb]{\smash{{\SetFigFontaa{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\put(926,-1606){\makebox(0,0)[lb]{\smash{{\SetFigFontaa{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma$}%
}}}}
\put(-314,-2351){\makebox(0,0)[lb]{\smash{{\SetFigFontaa{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_2$}%
}}}}
\put(-359,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFontaa{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_1$}%
}}}}
\end{picture}%


==> Unitcell.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Unitcell.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontaaa\undefined%
\gdef\SetFigFontaaa#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1012,944)(-9,-93)
\put(451,539){\makebox(0,0)[lb]{\smash{{\SetFigFontaaa{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_s$}%
}}}}
\put(631, 74){\makebox(0,0)[lb]{\smash{{\SetFigFontaaa{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y_f$}%
}}}}
\end{picture}%


==> figures/ConvergenceCircleFace32.tex <==
\begin{picture}(0,0)%
\includegraphics{figures/ConvergenceCircleFace32p}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5252,3551)(989,-3689)
%  Begin plot #1 
\put(5453,-454){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}\eqref{Est2A}}}}}
%  Begin plot #2 
\put(5453,-663){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}$\epsilon$}}}}
\put(1564,-3310){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1e-08}}}}
\put(1564,-2878){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1e-07}}}}
\put(1564,-2445){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1e-06}}}}
\put(1564,-2013){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1e-05}}}}
\put(1564,-1580){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.0001}}}}
\put(1564,-1148){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.001}}}}
\put(1564,-715){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.01}}}}
\put(1564,-283){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.1}}}}
\put(1642,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}1}}}}
\put(3854,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}0.1}}}}
\put(6066,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}0.01}}}}
\put(3854,-3635){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}$\epsilon$}}}}
\end{picture}%


==> figures/ConvergenceCircleFluid32.tex <==
\begin{picture}(0,0)%
\includegraphics{figures/ConvergenceCircleFluid32p}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5252,3551)(989,-3689)
%  Begin plot #1 
\put(5453,-454){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}\eqref{Est1A}}}}}
%  Begin plot #2 
\put(5453,-663){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}\eqref{Est1}}}}}
%  Begin plot #3 
\put(5453,-872){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}$\epsilon$}}}}
%  Begin plot #4 
\put(5453,-1081){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}$\epsilon^{0.5}$}}}}
\put(1564,-3310){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1e-09}}}}
\put(1564,-2974){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1e-08}}}}
\put(1564,-2637){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1e-07}}}}
\put(1564,-2301){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1e-06}}}}
\put(1564,-1965){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1e-05}}}}
\put(1564,-1628){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.0001}}}}
\put(1564,-1292){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.001}}}}
\put(1564,-956){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.01}}}}
\put(1564,-619){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.1}}}}
\put(1564,-283){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1}}}}
\put(1642,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}1}}}}
\put(3854,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}0.1}}}}
\put(6066,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}0.01}}}}
\put(3854,-3635){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}$\epsilon$}}}}
\end{picture}%


==> figures/ConvergenceCirclePorous32.tex <==
\begin{picture}(0,0)%
\includegraphics{figures/ConvergenceCirclePorous32p}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5252,3551)(989,-3689)
%  Begin plot #1 
\put(5453,-454){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}\eqref{Est3A}}}}}
%  Begin plot #2 
\put(5453,-663){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}$\epsilon$}}}}
\put(1564,-3310){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1e-08}}}}
\put(1564,-2932){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1e-07}}}}
\put(1564,-2553){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1e-06}}}}
\put(1564,-2175){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1e-05}}}}
\put(1564,-1796){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.0001}}}}
\put(1564,-1418){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.001}}}}
\put(1564,-1040){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.01}}}}
\put(1564,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.1}}}}
\put(1564,-283){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1}}}}
\put(1642,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}1}}}}
\put(3854,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}0.1}}}}
\put(6066,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}0.01}}}}
\put(3854,-3635){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}$\epsilon$}}}}
\end{picture}%


==> figures/ConvergenceCirclePressure32.tex <==
\begin{picture}(0,0)%
\includegraphics{figures/ConvergenceCirclePressure32p}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5250,3551)(991,-3689)
%  Begin plot #1 
\put(5453,-454){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}$\epsilon^2$\eqref{Est4}}}}}
%  Begin plot #2 
\put(5453,-663){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}$\epsilon^2$\eqref{Est4A}}}}}
%  Begin plot #3 
\put(5453,-872){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}$\epsilon^{1.5}$}}}}
%  Begin plot #4 
\put(5453,-1081){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}$\epsilon$}}}}
\put(1486,-3310){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.001}}}}
\put(1486,-2705){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.01}}}}
\put(1486,-2099){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.1}}}}
\put(1486,-1494){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1}}}}
\put(1486,-888){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 10}}}}
\put(1486,-283){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 100}}}}
\put(1564,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}1}}}}
\put(3815,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}0.1}}}}
\put(6066,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}0.01}}}}
\put(3815,-3635){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}$\epsilon$}}}}
\end{picture}%


==> figures/ConvergenceEllipseFace32.tex <==
\begin{picture}(0,0)%
\includegraphics{figures/ConvergenceEllipseFace32p}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5252,3551)(989,-3689)
%  Begin plot #1 
\put(5453,-454){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}\eqref{Est2A}}}}}
%  Begin plot #2 
\put(5453,-663){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}$\epsilon$}}}}
\put(1564,-3310){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.0001}}}}
\put(1564,-2301){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.001}}}}
\put(1564,-1292){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.01}}}}
\put(1564,-283){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.1}}}}
\put(1642,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}1}}}}
\put(3854,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}0.1}}}}
\put(6066,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}0.01}}}}
\put(3854,-3635){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}$\epsilon$}}}}
\end{picture}%


==> figures/ConvergenceEllipseFluid32.tex <==
\begin{picture}(0,0)%
\includegraphics{figures/ConvergenceEllipseFluid32p}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5252,3551)(989,-3689)
%  Begin plot #1 
\put(5453,-454){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}\eqref{Est1A}}}}}
%  Begin plot #2 
\put(5453,-663){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}\eqref{Est1}}}}}
%  Begin plot #3 
\put(5453,-872){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}$\epsilon$}}}}
%  Begin plot #4 
\put(5453,-1081){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}$\epsilon^{0.5}$}}}}
\put(1564,-3310){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.0001}}}}
\put(1564,-2553){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.001}}}}
\put(1564,-1796){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.01}}}}
\put(1564,-1040){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.1}}}}
\put(1564,-283){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1}}}}
\put(1642,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}1}}}}
\put(3854,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}0.1}}}}
\put(6066,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}0.01}}}}
\put(3854,-3635){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}$\epsilon$}}}}
\end{picture}%


==> figures/ConvergenceEllipsePorous32.tex <==
\begin{picture}(0,0)%
\includegraphics{figures/ConvergenceEllipsePorous32p}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5252,3551)(989,-3689)
%  Begin plot #1 
\put(5453,-454){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}\eqref{Est3A}}}}}
%  Begin plot #2 
\put(5453,-663){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}$\epsilon^{1}$}}}}
\put(1564,-3310){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1e-05}}}}
\put(1564,-2705){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.0001}}}}
\put(1564,-2099){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.001}}}}
\put(1564,-1494){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.01}}}}
\put(1564,-888){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.1}}}}
\put(1564,-283){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1}}}}
\put(1642,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}1}}}}
\put(3854,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}0.1}}}}
\put(6066,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}0.01}}}}
\put(3854,-3635){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}$\epsilon$}}}}
\end{picture}%


==> figures/ConvergenceEllipsePressure32.tex <==
\begin{picture}(0,0)%
\includegraphics{figures/ConvergenceEllipsePressure32p}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5250,3551)(991,-3689)
%  Begin plot #1 
\put(5453,-454){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}$\epsilon^2$\eqref{Est4}}}}}
%  Begin plot #2 
\put(5453,-663){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}$\epsilon^2$\eqref{Est4A}}}}}
%  Begin plot #3 
\put(5453,-872){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}$\epsilon^{1.5}$}}}}
%  Begin plot #4 
\put(5453,-1081){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}$\epsilon$}}}}
\put(1486,-3310){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.001}}}}
\put(1486,-2705){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.01}}}}
\put(1486,-2099){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 0.1}}}}
\put(1486,-1494){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 1}}}}
\put(1486,-888){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 10}}}}
\put(1486,-283){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2} 100}}}}
\put(1564,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}1}}}}
\put(3815,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}0.1}}}}
\put(6066,-3440){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}0.01}}}}
\put(3815,-3635){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}$\epsilon$}}}}
\end{picture}%

